Virtual memory for real-time systems using hPMP

To satisfy automotive safety and security requirements, memory protection mechanisms are an essential component of automotive microcontrollers. In today's available systems, either a fully physical address-based protection is implemented utilizing a memory protection unit, or a memory management unit takes care of memory protection while also mapping virtual addresses to physical addresses. The possibility to develop software using a large virtual address space, which is agnostic to the underlying physical address space, allows for easier software development and integration, especially in the context of virtualization. In this work, we showcase an extension to the current RISC-V SPMP proposal that enables address redirection for selected address regions, while maintaining the fully deterministic behavior of a memory protection unit.

==> figures/memory_map_resize.tex <==
\begin{tikzpicture}[scale=0.4, every node/.style={scale=0.4, /utils/exec={\sffamily}} ]

    % ================ Definitions ================
    \def\width{2.5}
    \def\xOffset{0}
    \def\xOffsetResized{4}
    \def\xOffsetVM{10}
    \def\xOffsetVMtwo{14}

    \definecolor{cVM2}{rgb}{0.4235, 0.7059, 0.6784}
    \definecolor{cVM1}{rgb}{0.6078, 0.7294, 0.2627}
    \definecolor{cHV}{rgb}{0.9765, 0.4549, 0.0784}
    \definecolor{cBG}{rgb}{0.9490, 0.9490, 0.9490}

    % left, bottom, width, height, text
    \def\region(#1,#2,#3,#4,#5){
        \draw[] (#1,#2) rectangle (#1+#3,#2+#4);
        \node[anchor=north, align=center] at (#1+#3/2,#2+#4) {#5};
    }

    % left, bottom, width, height, text, fill color
    \def\regionFilled(#1,#2,#3,#4,#5,#6){
        \filldraw[fill=#6] (#1,#2) rectangle (#1+#3,#2+#4);
        \node[anchor=north] at (#1+#3/2,#2+#4) {#5};
    }

    % ================ Drawing ================

    % HV
    \node[align=center, style={scale=1.5}] at (\xOffset+\width/2,15) {Physical\\Addresses};
    \fill [cBG] (\xOffset,-1) rectangle ++(\width,15);
    \draw[] (\xOffset,-1) -- ++(0,15);
    \draw[] (\xOffset+\width,-1) -- ++(0,15);
    
    \regionFilled(\xOffset,11.2,\width,1.0,Data VM2,cVM2);
    \regionFilled(\xOffset,10.6,\width,0.6,Data VM1,cVM1);
    \regionFilled(\xOffset,10,\width,0.6,Data HV,cHV);

    \regionFilled(\xOffset,7.6,\width,0.6,Data VM2,cVM2);
    \regionFilled(\xOffset,7,\width,0.6,Data VM1,cVM1);

    \regionFilled(\xOffset,3.2,\width,1.0,Code VM2,cVM2);
    \regionFilled(\xOffset,2.6,\width,0.6,Code VM1,cVM1);
    \regionFilled(\xOffset,2,\width,0.6,Code HV,cHV);

    \regionFilled(\xOffset,1,\width,0.5,Stack VM2,cVM2);
    \regionFilled(\xOffset,0.5,\width,0.5,Stack VM1,cVM1);
    \regionFilled(\xOffset,0,\width,0.5,Stack HV,cHV);

    % HV resized
    \node[align=center, style={scale=1.5}] at (\xOffsetResized+\width/2,15) {Physical Addresses\\after update};
    \fill [cBG] (\xOffsetResized,-1) rectangle ++(\width,15);
    \draw[] (\xOffsetResized,-1) -- ++(0,15);
    \draw[] (\xOffsetResized+\width,-1) -- ++(0,15);

        \regionFilled(\xOffsetResized,11.2,\width,1.0,Data VM2,cVM2);
    \regionFilled(\xOffsetResized,10.6,\width,0.6,Data VM1,cVM1);
    \regionFilled(\xOffsetResized,10,\width,0.6,Data HV,cHV);

    \regionFilled(\xOffsetResized,7.6,\width,0.6,Data VM2,cVM2);
    \regionFilled(\xOffsetResized,7,\width,0.6,Data VM1,cVM1);

    \regionFilled(\xOffsetResized,4.2,\width,1.0,Code VM2,cVM2);
    \regionFilled(\xOffsetResized,2.6,\width,1.6,Code VM1,cVM1);
    \regionFilled(\xOffsetResized,2,\width,0.6,Code HV,cHV);

    \regionFilled(\xOffsetResized,1,\width,0.5,Stack VM2,cVM2);
    \regionFilled(\xOffsetResized,0.5,\width,0.5,Stack VM1,cVM1);
    \regionFilled(\xOffsetResized,0,\width,0.5,Stack HV,cHV);

    % VM1 resized
    \node[align=center, style={scale=1.5}] at (\xOffsetVM+\width/2,15) {Guest Physical\\Addresses VM1};
    \fill [cBG] (\xOffsetVM,-1) rectangle ++(\width,15);
    \draw[] (\xOffsetVM,-1) -- ++(0,15);
    \draw[] (\xOffsetVM+\width,-1) -- ++(0,15);

    \regionFilled(\xOffsetVM,10.6,\width,0.6,Data VM1,cVM1);
    \regionFilled(\xOffsetVM,7,\width,0.6,Data VM1,cVM1);
    \regionFilled(\xOffsetVM,2.6,\width,1.6,Code VM1,cVM1);
    \regionFilled(\xOffsetVM,0.5,\width,0.5,Stack VM1,cVM1);

    %VM2 resized
    \node[align=center, style={scale=1.5}] at (\xOffsetVMtwo+\width/2,15) {Guest Physical\\Addresses VM2};
    \fill [cBG] (\xOffsetVMtwo,-1) rectangle ++(\width,15);
    \draw[] (\xOffsetVMtwo,-1) -- ++(0,15);
    \draw[] (\xOffsetVMtwo+\width,-1) -- ++(0,15);

    \regionFilled(\xOffsetVMtwo,11.2,\width,1.0,Data VM2,cVM2);
    \regionFilled(\xOffsetVMtwo,7.6,\width,0.6,Data VM2,cVM2);
    \regionFilled(\xOffsetVMtwo,3.2,\width,1.0,Code VM2,cVM2);
    \regionFilled(\xOffsetVMtwo,1,\width,0.5,Stack VM2,cVM2);

    \draw[<-, thick] (\xOffsetResized+\width, 4.7) -| (\xOffsetVMtwo+\width+1, 3.7);
    \draw[-, >=stealth, thick] (\xOffsetVMtwo+\width+1, 3.7) -- (\xOffsetVMtwo+\width, 3.7);
    \node[anchor=north, align=center] at (\xOffsetResized+\width+2, 4.7+0.7) {hpmpoffset11};
    
\end{tikzpicture}

==> figures/memory_map_test.tex <==
\begin{tikzpicture}[scale=0.4, every node/.style={scale=0.4, /utils/exec={\sffamily}} ]

    % ================ Definitions ================
    \def\width{2.5}
    \def\xOffset{6}

    \definecolor{cVM2}{rgb}{0.4235, 0.7059, 0.6784}
    \definecolor{cVM1}{rgb}{0.6078, 0.7294, 0.2627}
    \definecolor{cHV}{rgb}{0.9765, 0.4549, 0.0784}
    \definecolor{cBG}{rgb}{0.9490, 0.9490, 0.9490}

    % left, bottom, width, height, text
    \def\region(#1,#2,#3,#4,#5){
        \draw[] (#1,#2) rectangle (#1+#3,#2+#4);
        \node[anchor=north, align=center] at (#1+#3/2,#2+#4) {#5};
    }

    % left, bottom, width, height, text, fill color
    \def\regionFilled(#1,#2,#3,#4,#5,#6){
        \filldraw[fill=#6] (#1,#2) rectangle (#1+#3,#2+#4);
        \node[anchor=north] at (#1+#3/2,#2+#4) {#5};
    }

    % ================ Drawing ================
    % Left
    \node[align=center, style={scale=1.5}] at (\width/2,15) {MCU Address Map};
    \draw[] (0,13) -- ++(0,1);
    \draw[] (\width,13) -- ++(0,1);
    \region(0,10,\width,3,System SRAM)
    \region(0,7,\width,3,CPU cluster\\SRAM)
    \region(0,2,\width,5,NVM)
    \region(0,0,\width,2,DCCM)
    \node[anchor=north, align=center] at (\width/2,0) {ICCM};
    \draw[] (0,0) -- ++(0,-1);
    \draw[] (\width,0) -- ++(0,-1);

    % HV
    \node[align=center, style={scale=1.5}] at (\xOffset+\width/2,15) {Physical\\Addresses};
    \fill [cBG] (\xOffset,-1) rectangle ++(\width,15);
    \draw[] (\xOffset,-1) -- ++(0,15);
    \draw[] (\xOffset+\width,-1) -- ++(0,15);
    
    \regionFilled(\xOffset,11.2,\width,1.0,Data VM2,cVM2);
    \regionFilled(\xOffset,10.6,\width,0.6,Data VM1,cVM1);
    \regionFilled(\xOffset,10,\width,0.6,Data HV,cHV);

    \regionFilled(\xOffset,7.6,\width,0.6,Data VM2,cVM2);
    \regionFilled(\xOffset,7,\width,0.6,Data VM1,cVM1);

    \regionFilled(\xOffset,3.2,\width,1.0,Code VM2,cVM2);
    \regionFilled(\xOffset,2.6,\width,0.6,Code VM1,cVM1);
    \regionFilled(\xOffset,2,\width,0.6,Code HV,cHV);

    \regionFilled(\xOffset,1,\width,0.5,Stack VM2,cVM2);
    \regionFilled(\xOffset,0.5,\width,0.5,Stack VM1,cVM1);
    \regionFilled(\xOffset,0,\width,0.5,Stack HV,cHV);

      
\end{tikzpicture}

==> figures/memory_map_zero.tex <==
\begin{tikzpicture}[scale=0.4, every node/.style={scale=0.4, /utils/exec={\sffamily}} ]

    % ================ Definitions ================
    \def\width{2.5}
    \def\xOffset{4}
    \def\xOffsetVM{10}
    \def\xOffsetVMtwo{14}

    \definecolor{cVM2}{rgb}{0.4235, 0.7059, 0.6784}
    \definecolor{cVM1}{rgb}{0.6078, 0.7294, 0.2627}
    \definecolor{cHV}{rgb}{0.9765, 0.4549, 0.0784}
    \definecolor{cBG}{rgb}{0.9490, 0.9490, 0.9490}

    % left, bottom, width, height, text
    \def\region(#1,#2,#3,#4,#5){
        \draw[] (#1,#2) rectangle (#1+#3,#2+#4);
        \node[anchor=north, align=center] at (#1+#3/2,#2+#4) {#5};
    }

    % left, bottom, width, height, text, fill color
    \def\regionFilled(#1,#2,#3,#4,#5,#6){
        \filldraw[fill=#6] (#1,#2) rectangle (#1+#3,#2+#4);
        \node[anchor=north] at (#1+#3/2,#2+#4) {#5};
    }

    % ================ Drawing ================
    % Left
    % HV
    \node[align=center, style={scale=1.5}] at (\xOffset+\width/2,15) {Physical\\Addresses};
    \fill [cBG] (\xOffset,-1) rectangle ++(\width,15);
    \draw[] (\xOffset,-1) -- ++(0,15);
    \draw[] (\xOffset+\width,-1) -- ++(0,15);
    
    \regionFilled(\xOffset,11.2,\width,1.0,Data VM2,cVM2);
    \regionFilled(\xOffset,10.6,\width,0.6,Data VM1,cVM1);
    \regionFilled(\xOffset,10,\width,0.6,Data HV,cHV);

    \regionFilled(\xOffset,7.6,\width,0.6,Data VM2,cVM2);
    \regionFilled(\xOffset,7,\width,0.6,Data VM1,cVM1);

    \regionFilled(\xOffset,3.2,\width,0.6,Code VM2,cVM2);
    \regionFilled(\xOffset,2.6,\width,0.6,Code VM1,cVM1);
    \regionFilled(\xOffset,2,\width,0.6,Code HV,cHV);

    \regionFilled(\xOffset,1,\width,0.5,Stack VM2,cVM2);
    \regionFilled(\xOffset,0.5,\width,0.5,Stack VM1,cVM1);
    \regionFilled(\xOffset,0,\width,0.5,Stack HV,cHV);

    % VM1
    \node[align=center, style={scale=1.5}] at (\xOffsetVM+\width/2,8) {Guest Physical\\Addresses VM1};
    \fill [cBG] (\xOffsetVM,-1) rectangle ++(\width,8);
    \draw[] (\xOffsetVM,-1) -- ++(0,8);
    \draw[] (\xOffsetVM+\width,-1) -- ++(0,8);
    \regionFilled(\xOffsetVM,4.6,\width,0.6,Data VM1,cVM1);
    \regionFilled(\xOffsetVM,4,\width,0.6,Data VM1,cVM1);
    \regionFilled(\xOffsetVM,1,\width,0.6,Code VM1,cVM1);
    \regionFilled(\xOffsetVM,0,\width,0.5,Stack VM1,cVM1);

    % VM2
    \node[align=center, style={scale=1.5}] at (\xOffsetVMtwo+\width/2,8) {Guest Physical\\Addresses VM2};
    \fill [cBG] (\xOffsetVMtwo,-1) rectangle ++(\width,8);
    \draw[] (\xOffsetVMtwo,-1) -- ++(0,8);
    \draw[] (\xOffsetVMtwo+\width,-1) -- ++(0,8);
    \regionFilled(\xOffsetVMtwo,4.6,\width,1.0,Data VM2,cVM2);
    \regionFilled(\xOffsetVMtwo,4,\width,0.6,Data VM2,cVM2);
    \regionFilled(\xOffsetVMtwo,1,\width,0.6,Code VM2,cVM2);
    \regionFilled(\xOffsetVMtwo,0,\width,0.5,Stack VM2,cVM2);

    % Arrows avoiding boxes
    \draw[->, thick] (\xOffsetVM+\width, 1.3) -- ++(0.5, 0) -- ++(0, 1.3) -- ++(-6.5, 0);
    \draw[->, thick] (\xOffsetVMtwo+\width, 1.5) -- ++(0.5, 0) -- ++(0, 1.7) -- ++(-10.5, 0);

\end{tikzpicture}
